Nothing to Disagree About: Ensemble Disagreement as an Uncertainty Estimate in Frozen-Feature World Models

A robot acting through a learned world model must decide when to stop trusting it, and that decision matters most in the case it was never shown. World models built on frozen self-supervised encoders, a common substrate for robot planning, predict point estimates, so the only uncertainty signal their architecture leaves available is the disagreement of an ensemble of latent dynamics predictors. They never decode back to pixels, so the estimate and the error it should anticipate both live in a learned space, and whether one tracks the other in the physical world has not, to our knowledge, been tested. We test it on DINO-WM and Push-T, probing latents to simulator state so that disagreement is scored in physical units. It proves a fair estimate of difficulty and a poor detector of novelty. One step ahead in distribution it ranks physical error well (rho = 0.56), but over an imagined rollout, the mode a planner runs in, the ranking decays towards chance. When the world itself changes it moves the wrong way: a slippery floor more than doubles physical error while disagreement falls by a quarter, and a lighting change that leaves the physics untouched raises it more than any change in friction does. It follows how much the block is moving; a change in the dynamics leaves it unmoved. Intervening on its input shows why: the predictor is handed the pusher's own velocity and does not read how the block responded, where a change in dynamics shows up. The signal is quietest exactly when the world has shifted under the robot, so a planner that replans on real observations proceeds confidently into the conditions the gate exists for. Members that do not represent a change in dynamics have nothing to disagree about however they are initialised, so a remedy would have to be architectural, in predictors that read how objects respond to what they did.

==> figures/overview.tex <==
% Overview schematic, functional labelling, named components.
\hyphenpenalty=10000\exhyphenpenalty=10000
\begin{tikzpicture}[
  x=1cm, y=1cm, font=\small,
  box/.style={draw, rounded corners=2pt, minimum height=9mm, align=center,
              fill=white, text width=2.6cm, inner sep=4pt, font=\footnotesize},
  frozen/.style={box, fill=black!7, draw=black!55},
  pred/.style={box, draw=NavyBlue!70, fill=NavyBlue!7, text width=3.0cm},
  world/.style={box, draw=ForestGreen!60, fill=ForestGreen!8, text width=3.2cm},
  meas/.style={draw=BrickRed!75, fill=BrickRed!6, rounded corners=2pt,
               align=center, text width=3.5cm, inner sep=5pt, font=\footnotesize},
  sub/.style={font=\scriptsize\itshape, text=black!55, align=center},
  flow/.style={-{Stealth[length=4pt]}, draw=black!65},
  modeA/.style={-{Stealth[length=4pt]}, draw=NavyBlue!75, line width=0.9pt},
  modeB/.style={-{Stealth[length=4pt]}, draw=Orange!90, line width=0.9pt},
  into/.style={-{Stealth[length=3.5pt]}, draw=BrickRed!65,
               dash pattern=on 2pt off 1.6pt},
  ask/.style={{Stealth[length=4.5pt]}-{Stealth[length=4.5pt]}, draw=BrickRed!85,
              line width=0.9pt, dash pattern=on 3pt off 2pt},
  lane/.style={font=\scriptsize\bfseries, text=black!45},
]

% ---------- the slot the two modes fill differently ----------------------
\node[draw, rounded corners=2pt, minimum width=1.8cm, minimum height=8mm,
      inner sep=0pt, fill=white] (hist) at (2.2,0) {};
\draw[black!40] (1.9,-0.4) -- (1.9,0.4);
\draw[black!40] (2.5,-0.4) -- (2.5,0.4);
\node[sub] at (2.2,-0.88) {all the model sees:\\[-2pt] the last 3 frames};

% ---------- model lane ---------------------------------------------------
\node[frozen] (enc)  at (5.4,0)  {DINOv2 ViT-S/14\\frozen, never trained};
\node[pred]   (pred) at (9.2,0)  {ensemble of $K$\\predictors};
\node[box]    (zhat) at (12.9,0) {the guess\\[-2pt]{\scriptsize $\hat z_{t+h}$}};
\node[sub, text=NavyBlue!70] at (9.2,-0.88) {DINO-WM causal predictor,\\[-2pt] one per ensemble member};

\draw[flow] (hist) -- (enc);
\draw[flow] (enc) -- (pred);
\draw[flow] (pred) -- (zhat);
\node[font=\footnotesize] (act) at (9.2,1.35) {actions};
\draw[flow] (act) -- (pred);

\draw[modeA, rounded corners=3pt] (zhat.north) -- ++(0,1.9) -| (hist.north);
\node[font=\footnotesize, text=NavyBlue!85, anchor=south west, align=left] at (3.3,2.55)
  {\textbf{A. open loop:} the model's own guess refills the window\\[-1pt]
   it imagines up to 50 steps and never sees the world again};

% ---------- world lane ---------------------------------------------------
\node[world] (sim)   at (2.5,-7.3) {\textbf{Push-T simulator}\\[-2pt]{\scriptsize we change friction, the floor, the lighting, or shove the block}};
\node[box]   (otrue) at (6.4,-7.3) {the frame that\\actually arrived};
\node[frozen, text width=3.0cm](enc2)  at (9.9,-7.3) {DINOv2 ViT-S/14\\the same frozen encoder};
\node[box]   (ztrue) at (13.1,-7.3) {what actually\\happened};

\node[font=\footnotesize] (act2) at (-0.15,-7.3) {actions};
\draw[flow] (act2) -- (sim.west);

\draw[flow] (sim) -- (otrue);
\draw[flow] (otrue) -- (enc2);
\draw[flow] (enc2) -- (ztrue);

\draw[modeB, rounded corners=3pt]
  (otrue.north) -- (6.4,-6.3) -- (0.6,-6.3) -- (0.6,0) -- (hist.west);
\node[font=\footnotesize, text=Orange!90, anchor=north west, align=left] at (1.15,-5.3)
  {\textbf{B. monitoring:} real frames refill the window every step\\[-1pt]
   it guesses one step, so a mid-rollout change is in its input};

% ---------- measurement band ---------------------------------------------
\node[meas] (dis) at (3.4,-2.85)
  {\textbf{disagreement}\\[-1pt]{\scriptsize how much the $K$ guesses differ}\\[1pt]
   {\scriptsize\itshape\color{BrickRed!80} the signal under test:\\[-2pt] it never touches the world}};
\draw[into] (pred.south west) -- (dis.north east);

\node[meas] (lat) at (9.2,-2.85)
  {\textbf{latent error}\\[-1pt]{\scriptsize how wrong the guess was,\\[-2pt] in features}};
\draw[into] (zhat.south west) -- (lat.north east);
\draw[into] (ztrue.north west) -- (lat.south east);

\node[meas] (phys) at (14.4,-2.85)
  {\textbf{physical error}\\[-1pt]{\scriptsize how wrong the guess was,\\[-2pt] in pixels of block position}};
\draw[into] (zhat.south east) -- node[pos=0.5, right=1pt, font=\scriptsize\itshape,
  text=black!60] {read out by the probe} (phys.north west);

% the simulator's own state is the ground truth; no second box for it
\draw[into, rounded corners=3pt] (sim.south) |- (9.5,-9.0) -| (16.6,-2.85)
  -- (phys.east);
\node[font=\scriptsize\itshape, text=black!60, anchor=north] at (9.5,-9.12)
  {true block and pusher position, straight from the simulator};

% ---------- the question the paper asks ----------------------------------
\draw[ask] (dis.south) -- (3.4,-4.7) -- node[above, font=\footnotesize\itshape,
  text=BrickRed!85] {the comparison this paper tests} (14.4,-4.7) -- (phys.south);

% ---------- lanes --------------------------------------------------------
\begin{scope}[on background layer]
  \node[fit=(hist)(zhat), draw=black!15, rounded corners=3pt,
        inner sep=6pt, fill=black!2] (modelbg) {};
  \node[fit=(sim)(ztrue), draw=black!15, rounded corners=3pt,
        inner sep=6pt, fill=ForestGreen!4] (worldbg) {};
\end{scope}
\node[lane, anchor=south west] at ([shift={(0mm,1.2mm)}]modelbg.north west)
  {THE MODEL: LEARNED FEATURES ONLY};
\node[lane, anchor=north west] at ([shift={(34mm,-1.6mm)}]worldbg.south west)
  {THE SIMULATOR: GROUND TRUTH};

\end{tikzpicture}

